Strategy Synthesis for Surveillance-Evasion Games with Learning-Enabled Visibility Optimization

This paper studies a two-player game with a quantitative surveillance requirement on an adversarial target moving in a discrete state space and a secondary objective to maximize short-term visibility of the environment. We impose the surveillance requirement as a temporal logic constraint.We then use a greedy approach to determine vantage points that optimize a notion of information gain, namely, the number of newly-seen states. By using a convolutional neural network trained on a class of environments, we can efficiently approximate the information gain at each potential vantage point.Subsequent vantage points are chosen such that moving to that location will not jeopardize the surveillance requirement, regardless of any future action chosen by the target. Our method combines guarantees of correctness from formal methods with the scalability of machine learning to provide an efficient approach for surveillance-constrained visibility optimization.

==> figs/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%


\begin{tikzpicture}[scale=0.9]%[scale=0.3]

\pgfplotsset{scaled y ticks=false}
\begin{axis}[%
width=2.734in,
height=1.553in,
%width=7.734in,
%height=5.153in,
at={(1.297in,0.696in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time Step},
ymin=0,
ymax=0.2,
yticklabels={0.0, 0 , 0.05, 0.10, 0.15},
ylabel style={font=\color{white!15!black}},
ylabel={Receding Gain},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]%line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0269763635671602\\
3	0.0243860405908897\\
4	0.0257657840537603\\
5	0.0441412180650182\\
6	0.0467082809982365\\
7	0.0389531711896878\\
8	0.0194031050042925\\
9	0\\
10	0\\
11	0.00365076948451515\\
12	0.0562226958812807\\
13	0.0228836532646528\\
14	0.0222260284110853\\
15	0.0049353582258085\\
16	0.0110781241409643\\
17	0.0647644180548683\\
18	0.050074643592704\\
19	0.080925918877428\\
20	0.000816216056196264\\
21	0\\
22	0\\
23	0.00424178603297851\\
24	0.0993235556570539\\
25	0.0970535869100936\\
26	0.0997580955522569\\
27	0.00586470267321331\\
28	0.00156793835665681\\
29	0.0156973572361994\\
30	0.0861086793793375\\
31	0.0549455080627767\\
32	0.0100197921820881\\
33	0.0337704106877783\\
34	0.0832868132472289\\
35	0.0183775485606262\\
36	0.0271032365292632\\
37	0.0297813133043217\\
38	0.040248332677823\\
39	0.0445926743551682\\
40	0.0243680669212584\\
41	0.0245541472656762\\
42	0.02370515569427\\
43	0.0895268484333304\\
44	0.00265693128137463\\
45	0.0448326757084798\\
46	0.0286161966023421\\
47	0.0201632855022266\\
48	0.0269795353912128\\
49	0.0337249478763581\\
50	0.138853998824311\\
51	0.0231204827939118\\
52	0.118162075979988\\
53	0.00803105850112283\\
54	0\\
55	0\\
56	0.0117494935654263\\
57	0.0135415741551318\\
58	0.0720247233112152\\
59	0.0334426555356788\\
60	0.0359314801422669\\
};
\addlegendentry{Patrol + Surveillance}

\addplot [color=mycolor2, line width=1.0pt]%line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0286976067530249\\
3	0.0391900007189468\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0.0805727891329079\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.0983286601792292\\
47	0.0436464135128163\\
48	0\\
49	0\\
50	0\\
51	0.0307286314213578\\
52	0.0351353523050703\\
53	0.0459058095129347\\
54	0.0550174027413018\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0.0328653835581099\\
60	0.0310426420025628\\
};
\addlegendentry{Surveillance Only}

\end{axis}
\end{tikzpicture}%
